SatDepth: A Novel Dataset for Satellite Image Matching

Recent advances in deep-learning based methods for image matching have demonstrated their superiority over traditional algorithms, enabling correspondence estimation in challenging scenes with significant differences in viewing angles, illumination and weather conditions. However, the existing datasets, learning frameworks, and evaluation metrics for the deep-learning based methods are limited to ground-based images recorded with pinhole cameras and have not been explored for satellite images. In this paper, we present ``SatDepth'', a novel dataset that provides dense ground-truth correspondences for training image matching frameworks meant specifically for satellite images. Satellites capture images from various viewing angles and tracks through multiple revisits over a region. To manage this variability, we propose a dataset balancing strategy through a novel image rotation augmentation procedure. This procedure allows for the discovery of corresponding pixels even in the presence of large rotational differences between the images. We benchmark four existing image matching frameworks using our dataset and carry out an ablation study that confirms that the models trained with our dataset with rotation augmentation outperform (up to 40% increase in precision) the models trained with other datasets, especially when there exist large rotational differences between the images.

==> figure_tables/dataset_coverage_main.tex <==
\hspace{-5mm}
\begin{minipage}{0.22\linewidth}      
    \centering
    \footnotesize{
      \centering
        \textbf{Jacksonville}
        }
  \end{minipage}
  \hspace{0.25mm}
  \begin{minipage}{0.22\linewidth}
    \centering
    \footnotesize{
      % \centering
        % \textbf{GCP \# 9 annotation}
        \textbf{San Fernando}
        }
  \end{minipage}
  \hspace{0.25mm}
  \begin{minipage}{0.22\linewidth}
    \centering
    \footnotesize{
      % \centering
        \textbf{Omaha}
        }
  \end{minipage}
  \hspace{0.25mm}
  \begin{minipage}{0.22\linewidth}
    \centering
    \footnotesize{
      % \centering
        \textbf{UCSD}
        }
  \end{minipage}
  \hfill
  % 
  \begin{minipage}{0.22\linewidth}      
    \centering
    \includegraphics[width=\linewidth,height=\linewidth]{images/satdepth/jacksonville/sat_coverage}
  \end{minipage}
  \hspace{0.25mm}
  % 
  \begin{minipage}{0.22\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=\linewidth]{images/satdepth/argentina/sat_coverage}
  \end{minipage}
  \hspace{0.25mm}
  % 
  \begin{minipage}{0.22\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=\linewidth]{images/satdepth/omaha/sat_coverage}
  \end{minipage}
  \hspace{0.25mm}
  % 
  \begin{minipage}{0.22\linewidth}
    \centering
    \includegraphics[width=\linewidth,height=\linewidth]{images/satdepth/ucsd/sat_coverage}
  \end{minipage}
  \hfill

==> figure_tables/pipeline_comparison_main.tex <==
\begin{minipage}{0.4\linewidth}      
    \centering
    \scriptsize{
        \textbf{Lidar DSM $-$ Our DSM}
        }
\end{minipage}
\hspace{1mm}
% 
\begin{minipage}{0.55\linewidth}
\centering
\scriptsize{
    \textbf{DSM Accuracy Comparison}
    }
\end{minipage}
\hfill
% 
\vspace*{0.5mm}
\begin{minipage}{0.4\linewidth}
    \centering
    \includegraphics[width=\linewidth]{images/pipeline_comparison/argentina_photo_vs_lidar_dsm_error}
\end{minipage}
\hspace{1mm}
% 
\begin{minipage}{0.55\linewidth}
    \centering
    \centering
    \resizebox{1\linewidth}{!}{%
    \setlength\tabcolsep{2.0pt}
    \input{tables/pipeline_comparison_table_main.tex}
}
\end{minipage}
\hfill

==> figure_tables/simulated_rot/loftr_angle_performance_all_aois.tex <==

\begin{minipage}{0.02\linewidth}
    \hfill
\end{minipage}
\hfill\hfill
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{Jacksonville}}
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{San Fernando}}
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{Omaha}}
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{UCSD}}
\end{minipage}


\vspace{1.5mm}
\begin{minipage}{0.02\linewidth}
\rotatebox[origin=c]{90}{View-Angle Difference}
\end{minipage}
\hfill{\vline width 1pt}\hfill
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/loftr/jacksonville/average_precision_vs_intersection_angle.pdf}       
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/loftr/argentina/average_precision_vs_intersection_angle.pdf}       
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/loftr/omaha/average_precision_vs_intersection_angle.pdf}       
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/loftr/ucsd/average_precision_vs_intersection_angle.pdf}       
\end{minipage}


\vspace{1.5mm}
\begin{minipage}{0.02\linewidth}
    \rotatebox[origin=c]{90}{Track-Angle Difference}
    \end{minipage}
    \hfill{\vline width 1pt}\hfill
    \hspace{1mm}
    \begin{minipage}{0.22\linewidth}
        \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/loftr/jacksonville/average_precision_vs_rel_track_angle.pdf}       
    \end{minipage}
    \hspace{1mm}
    \begin{minipage}{0.22\linewidth}
        \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/loftr/argentina/average_precision_vs_rel_track_angle.pdf}       
    \end{minipage}
    \hspace{1mm}
    \begin{minipage}{0.22\linewidth}
        \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/loftr/omaha/average_precision_vs_rel_track_angle.pdf}       
    \end{minipage}
    \hspace{1mm}
    \begin{minipage}{0.22\linewidth}
        \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/loftr/ucsd/average_precision_vs_rel_track_angle.pdf}       
    \end{minipage}

\vspace{1.5mm}


==> figure_tables/simulated_rot/matchformer_angle_performance_all_aois.tex <==

\begin{minipage}{0.02\linewidth}
    \hfill
\end{minipage}
\hfill\hfill
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{Jacksonville}}
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{San Fernando}}
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{Omaha}}
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{UCSD}}
\end{minipage}


\vspace{1.5mm}
\begin{minipage}{0.02\linewidth}
\rotatebox[origin=c]{90}{View-Angle Difference}
\end{minipage}
\hfill{\vline width 1pt}\hfill
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/matchformer/jacksonville/average_precision_vs_intersection_angle.pdf}       
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/matchformer/argentina/average_precision_vs_intersection_angle.pdf}       
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/matchformer/omaha/average_precision_vs_intersection_angle.pdf}       
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/matchformer/ucsd/average_precision_vs_intersection_angle.pdf}       
\end{minipage}


\vspace{1.5mm}
\begin{minipage}{0.02\linewidth}
    \rotatebox[origin=c]{90}{Track-Angle Difference}
    \end{minipage}
    \hfill{\vline width 1pt}\hfill
    \hspace{1mm}
    \begin{minipage}{0.22\linewidth}
        \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/matchformer/jacksonville/average_precision_vs_rel_track_angle.pdf}       
    \end{minipage}
    \hspace{1mm}
    \begin{minipage}{0.22\linewidth}
        \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/matchformer/argentina/average_precision_vs_rel_track_angle.pdf}       
    \end{minipage}
    \hspace{1mm}
    \begin{minipage}{0.22\linewidth}
        \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/matchformer/omaha/average_precision_vs_rel_track_angle.pdf}       
    \end{minipage}
    \hspace{1mm}
    \begin{minipage}{0.22\linewidth}
        \includegraphics[width=\linewidth]{./images/more_plots/simulated_rot_exps_per_model/matchformer/ucsd/average_precision_vs_rel_track_angle.pdf}       
    \end{minipage}

\vspace{1.5mm}


==> hard_pairs_intersection_matching_plots_table.tex <==

    \begin{minipage}{0.01\linewidth}
        \hfill
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{satMatchFormer with Rot Aug}}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{satLoFTR with Rot Aug}}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{satDualRC-Net with Rot Aug}}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{SIFT + satCAPS with Rot Aug}}
    \end{minipage}
    
    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
    \rotatebox[origin=c]{90}{Jacksonville}
    \end{minipage}
    \hfill{\vline width 1pt}\hfill
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}       
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}       
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}
    \end{minipage}
    
    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
        \rotatebox[origin=c]{90}{San Fernando}
        \end{minipage}
        \hfill{\vline width 1pt}\hfill
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_argentina_hard_pairs_intersection/aoi_rect_piece_0_25DEC15WV031000015DEC25141655-P1BS-500526006010_01_P001_________AAE_0AAAAABPAAZ0_and_18DEC15WV031000015DEC18140455-P1BS-500515572010_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_argentina_hard_pairs_intersection/aoi_rect_piece_0_25DEC15WV031000015DEC25141655-P1BS-500526006010_01_P001_________AAE_0AAAAABPAAZ0_and_18DEC15WV031000015DEC18140455-P1BS-500515572010_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_argentina_hard_pairs_intersection/aoi_rect_piece_0_25DEC15WV031000015DEC25141655-P1BS-500526006010_01_P001_________AAE_0AAAAABPAAZ0_and_18DEC15WV031000015DEC18140455-P1BS-500515572010_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_argentina_hard_pairs_intersection/aoi_rect_piece_0_25DEC15WV031000015DEC25141655-P1BS-500526006010_01_P001_________AAE_0AAAAABPAAZ0_and_18DEC15WV031000015DEC18140455-P1BS-500515572010_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
        \end{minipage}
    
    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
        \rotatebox[origin=c]{90}{Omaha}
        \end{minipage}
        \hfill{\vline width 1pt}\hfill
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_omaha_hard_pairs_intersection/aoi_rect_piece_0_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_and_01JAN15WV031200015JAN01172605-P1BS-501706233010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_omaha_hard_pairs_intersection/aoi_rect_piece_0_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_and_01JAN15WV031200015JAN01172605-P1BS-501706233010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_omaha_hard_pairs_intersection/aoi_rect_piece_0_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_and_01JAN15WV031200015JAN01172605-P1BS-501706233010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_omaha_hard_pairs_intersection/aoi_rect_piece_0_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_and_01JAN15WV031200015JAN01172605-P1BS-501706233010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
        \end{minipage}

    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
        \rotatebox[origin=c]{90}{UCSD}
        \end{minipage}
        \hfill{\vline width 1pt}\hfill
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_ucsd_hard_pairs_intersection/aoi_rect_piece_0_27JAN15WV021300015JAN27185847-P1BS-500647794030_01_P001_________AAE_0AAAAABIABD0_and_08NOV15WV021300015NOV08184312-P1BS-500647791060_01_P001_________AAE_0AAAAABIABE0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_ucsd_hard_pairs_intersection/aoi_rect_piece_0_27JAN15WV021300015JAN27185847-P1BS-500647794030_01_P001_________AAE_0AAAAABIABD0_and_08NOV15WV021300015NOV08184312-P1BS-500647791060_01_P001_________AAE_0AAAAABIABE0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_ucsd_hard_pairs_intersection/aoi_rect_piece_0_27JAN15WV021300015JAN27185847-P1BS-500647794030_01_P001_________AAE_0AAAAABIABD0_and_08NOV15WV021300015NOV08184312-P1BS-500647791060_01_P001_________AAE_0AAAAABIABE0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_ucsd_hard_pairs_intersection/aoi_rect_piece_0_27JAN15WV021300015JAN27185847-P1BS-500647794030_01_P001_________AAE_0AAAAABIABD0_and_08NOV15WV021300015NOV08184312-P1BS-500647791060_01_P001_________AAE_0AAAAABIABE0_matches.pdf}
        \end{minipage}
    % \vspace{1.5mm}


==> hard_pairs_rel_track_matching_plots_table.tex <==

    \begin{minipage}{0.01\linewidth}
        \hfill
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{satMatchFormer with Rot Aug}}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{satLoFTR with Rot Aug}}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{satDualRC-Net with Rot Aug}}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{SIFT + satCAPS with Rot Aug}}
    \end{minipage}
    
    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
    \rotatebox[origin=c]{90}{Jacksonville}
    \end{minipage}
    \hfill{\vline width 1pt}\hfill
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}       
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}       
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}
    \end{minipage}
    
    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
        \rotatebox[origin=c]{90}{San Fernando}
    \end{minipage}
    \hfill{\vline width 1pt}\hfill
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_argentina_hard_pairs_rel_track/aoi_rect_piece_0_05JAN15WV031000015JAN05135727-P1BS-500497282040_01_P001_________AAE_0AAAAABPABR0_and_18DEC15WV031000015DEC18140522-P1BS-500515572020_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_argentina_hard_pairs_rel_track/aoi_rect_piece_0_05JAN15WV031000015JAN05135727-P1BS-500497282040_01_P001_________AAE_0AAAAABPABR0_and_18DEC15WV031000015DEC18140522-P1BS-500515572020_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_argentina_hard_pairs_rel_track/aoi_rect_piece_0_05JAN15WV031000015JAN05135727-P1BS-500497282040_01_P001_________AAE_0AAAAABPABR0_and_18DEC15WV031000015DEC18140522-P1BS-500515572020_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_argentina_hard_pairs_rel_track/aoi_rect_piece_0_05JAN15WV031000015JAN05135727-P1BS-500497282040_01_P001_________AAE_0AAAAABPABR0_and_18DEC15WV031000015DEC18140522-P1BS-500515572020_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
        \end{minipage}
    
    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
        \rotatebox[origin=c]{90}{Omaha}
        \end{minipage}
        \hfill{\vline width 1pt}\hfill
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_omaha_hard_pairs_rel_track/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_omaha_hard_pairs_rel_track/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_omaha_hard_pairs_rel_track/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_omaha_hard_pairs_rel_track/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_matches.pdf}
        \end{minipage}

    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
        \rotatebox[origin=c]{90}{UCSD}
        \end{minipage}
        \hfill{\vline width 1pt}\hfill
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_ucsd_hard_pairs_rel_track/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_06JUN15WV021400015JUN06185434-P1BS-500647790070_01_P001_________AAE_0AAAAABIABA0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_ucsd_hard_pairs_rel_track/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_06JUN15WV021400015JUN06185434-P1BS-500647790070_01_P001_________AAE_0AAAAABIABA0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_ucsd_hard_pairs_rel_track/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_06JUN15WV021400015JUN06185434-P1BS-500647790070_01_P001_________AAE_0AAAAABIABA0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_ucsd_hard_pairs_rel_track/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_06JUN15WV021400015JUN06185434-P1BS-500647790070_01_P001_________AAE_0AAAAABIABA0_matches.pdf}
        \end{minipage}  
    % \vspace{1.5mm}


==> hard_pairs_time_diff_matching_plots_table.tex <==

    \begin{minipage}{0.01\linewidth}
        \hfill
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{satMatchFormer with Rot Aug}}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{satLoFTR with Rot Aug}}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{satDualRC-Net with Rot Aug}}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \centering
        \scriptsize{\textbf{SIFT + satCAPS with Rot Aug}}
    \end{minipage}
    
    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
    \rotatebox[origin=c]{90}{Jacksonville}
    \end{minipage}
    \hfill{\vline width 1pt}\hfill
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_jacksonville_144_hard_pairs_time_diff/aoi_rect_piece_144_01NOV15WV031100015NOV01162034-P1BS-500648061060_01_P001_________AAE_0AAAAABPABE0_and_14MAY15WV031200015MAY14160906-P1BS-501504473050_01_P001_________AAE_0AAAAABPABS0_matches.pdf}       
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_jacksonville_144_hard_pairs_time_diff/aoi_rect_piece_144_01NOV15WV031100015NOV01162034-P1BS-500648061060_01_P001_________AAE_0AAAAABPABE0_and_14MAY15WV031200015MAY14160906-P1BS-501504473050_01_P001_________AAE_0AAAAABPABS0_matches.pdf}       
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_jacksonville_144_hard_pairs_time_diff/aoi_rect_piece_144_01NOV15WV031100015NOV01162034-P1BS-500648061060_01_P001_________AAE_0AAAAABPABE0_and_14MAY15WV031200015MAY14160906-P1BS-501504473050_01_P001_________AAE_0AAAAABPABS0_matches.pdf}
    \end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}
        \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_jacksonville_144_hard_pairs_time_diff/aoi_rect_piece_144_01NOV15WV031100015NOV01162034-P1BS-500648061060_01_P001_________AAE_0AAAAABPABE0_and_14MAY15WV031200015MAY14160906-P1BS-501504473050_01_P001_________AAE_0AAAAABPABS0_matches.pdf}
    \end{minipage}
    
    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
        \rotatebox[origin=c]{90}{San Fernando}
        \end{minipage}
        \hfill{\vline width 1pt}\hfill
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_argentina_hard_pairs_time_diff/aoi_rect_piece_0_23JAN15WV031000015JAN23134652-P1BS-500497282020_01_P001_________AAE_0AAAAABPABQ0_and_19JUL15WV031000015JUL19135438-P1BS-500497285010_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_argentina_hard_pairs_time_diff/aoi_rect_piece_0_23JAN15WV031000015JAN23134652-P1BS-500497282020_01_P001_________AAE_0AAAAABPABQ0_and_19JUL15WV031000015JUL19135438-P1BS-500497285010_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_argentina_hard_pairs_time_diff/aoi_rect_piece_0_23JAN15WV031000015JAN23134652-P1BS-500497282020_01_P001_________AAE_0AAAAABPABQ0_and_19JUL15WV031000015JUL19135438-P1BS-500497285010_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_argentina_hard_pairs_time_diff/aoi_rect_piece_0_23JAN15WV031000015JAN23134652-P1BS-500497282020_01_P001_________AAE_0AAAAABPABQ0_and_19JUL15WV031000015JUL19135438-P1BS-500497285010_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
        \end{minipage}
    
    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
        \rotatebox[origin=c]{90}{Omaha}
        \end{minipage}
        \hfill{\vline width 1pt}\hfill
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_omaha_hard_pairs_time_diff/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_04OCT14WV031200014OCT04172105-P1BS-501706236010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_omaha_hard_pairs_time_diff/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_04OCT14WV031200014OCT04172105-P1BS-501706236010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_omaha_hard_pairs_time_diff/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_04OCT14WV031200014OCT04172105-P1BS-501706236010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_omaha_hard_pairs_time_diff/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_04OCT14WV031200014OCT04172105-P1BS-501706236010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
        \end{minipage}

    \vspace{1.5mm}
    \begin{minipage}{0.01\linewidth}
        \rotatebox[origin=c]{90}{UCSD}
        \end{minipage}
        \hfill{\vline width 1pt}\hfill
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_ucsd_hard_pairs_time_diff/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_08FEB16WV031400016FEB08185810-P1BS-500647761040_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_ucsd_hard_pairs_time_diff/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_08FEB16WV031400016FEB08185810-P1BS-500647761040_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_ucsd_hard_pairs_time_diff/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_08FEB16WV031400016FEB08185810-P1BS-500647761040_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
        \end{minipage}
        \hspace{0.5mm}
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_ucsd_hard_pairs_time_diff/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_08FEB16WV031400016FEB08185810-P1BS-500647761040_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
        \end{minipage}     
    % \vspace{1.5mm}


==> jax_loftr_matches_table_v2.tex <==
\begin{minipage}{0.01\textwidth}
    \rotatebox[origin=c]{90}{\footnotesize{\textbf{Large View-Angle Diff.}($\alpha^v$)}}
\end{minipage}
\hfill{\vline width 1pt}\hfill
\begin{minipage}{0.95\linewidth}
    \includegraphics[width=\linewidth,height=0.45\linewidth]{./images/hard_pairs/loftr/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}       
\end{minipage}
\hfill
\vspace{1mm}
\begin{minipage}{0.01\textwidth}
    \rotatebox[origin=c]{90}{\footnotesize{\textbf{Large Track-Angle Diff.}($\alpha^t$)}}
\end{minipage}
\hfill{\vline width 1pt}\hfill
\begin{minipage}{0.95\linewidth}
    \includegraphics[width=\linewidth, height=0.45\linewidth]{./images/hard_pairs/loftr/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}       
\end{minipage}
% \vspace{1.5mm}

